Stark quenching of rovibrational states of H2+ due to motion in a magnetic field

The motional electric field experienced by an H2+ ion moving in a magnetic field induces an electric dipole, so that one-photon dipole transitions between rovibrational states become allowed. Field induced spontaneous decay rates are calculated for a wide range of states. For an ion stored in a high-field (B ~ 10 T) Penning trap, it is shown that the lifetimes of excited rovibrational states can be shortened by typically 1-3 orders of magnitude by placing the ion in a large cyclotron orbit. This can greatly facilitate recently proposed [E. G. Myers, Phys. Rev. A 98, 010101 (2018)] high-precision spectroscopic measurements on H2+ and its antimatter counterpart for tests of CPT symmetry.

==> (inline-0) <==
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{0} & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 6.693E-14 & 1.154E-13 & 1.911E-13 & 3.085E-13 & 4.896E-13 & 7.703E-13 & 1.209E-12 & 1.904E-12 & 3.029E-12 & 4.900E-12 & 8.124E-12 & 1.395E-11 & 2.517E-11 \\
 3 & 3.996E-13 & 6.882E-13 & 1.139E-12 & 1.838E-12 & 2.918E-12 & 4.591E-12 & 7.207E-12 & 1.136E-11 & 1.808E-11 & 2.928E-11 & 4.861E-11 & 8.366E-11 &           \\
 4 & 1.224E-12 & 2.105E-12 & 3.482E-12 & 5.615E-12 & 8.912E-12 & 1.402E-11 & 2.203E-11 & 3.474E-11 & 5.537E-11 & 8.981E-11 & 1.495E-10 & 2.580E-10 &           \\
 5 & 2.774E-12 & 4.765E-12 & 7.875E-12 & 1.269E-11 & 2.014E-11 & 3.170E-11 & 4.983E-11 & 7.868E-11 & 1.256E-10 & 2.042E-10 & 3.409E-10 &           &           \\
 6 & 5.299E-12 & 9.084E-12 & 1.500E-11 & 2.416E-11 & 3.833E-11 & 6.035E-11 & 9.494E-11 & 1.501E-10 & 2.402E-10 & 3.916E-10 & 6.564E-10 &           &           \\
 7 & 9.062E-12 & 1.550E-11 & 2.556E-11 & 4.114E-11 & 6.527E-11 & 1.028E-10 & 1.620E-10 & 2.566E-10 & 4.116E-10 & 6.735E-10 &           &           &           \\
 8 & 1.435E-11 & 2.448E-11 & 4.031E-11 & 6.485E-11 & 1.029E-10 & 1.623E-10 & 2.559E-10 & 4.064E-10 & 6.539E-10 & 1.075E-09 &           &           &           \\
 9 & 2.146E-11 & 3.653E-11 & 6.007E-11 & 9.660E-11 & 1.533E-10 & 2.420E-10 & 3.824E-10 & 6.089E-10 & 9.836E-10 &           &           &           &           \\
10 & 3.075E-11 & 5.221E-11 & 8.574E-11 & 1.378E-10 & 2.189E-10 & 3.459E-10 & 5.479E-10 & 8.752E-10 & 1.420E-09 &           &           &           &           \\
11 & 4.259E-11 & 7.214E-11 & 1.183E-10 & 1.902E-10 & 3.022E-10 & 4.785E-10 & 7.599E-10 & 1.219E-09 &           &           &           &           &           \\
12 & 5.741E-11 & 9.703E-11 & 1.590E-10 & 2.555E-10 & 4.066E-10 & 6.451E-10 & 1.028E-09 & 1.656E-09 &           &           &           &           &           \\
13 & 7.569E-11 & 1.277E-10 & 2.090E-10 & 3.361E-10 & 5.355E-10 & 8.519E-10 & 1.363E-09 &           &           &           &           &           &           \\
14 & 9.800E-11 & 1.650E-10 & 2.700E-10 & 4.345E-10 & 6.936E-10 & 1.107E-09 & 1.779E-09 &           &           &           &           &           &           \\
15 & 1.250E-10 & 2.101E-10 & 3.437E-10 & 5.538E-10 & 8.862E-10 & 1.420E-09 &           &           &           &           &           &           &           \\
16 & 1.573E-10 & 2.641E-10 & 4.323E-10 & 6.977E-10 & 1.120E-09 & 1.802E-09 &           &           &           &           &           &           &           \\
17 & 1.959E-10 & 3.287E-10 & 5.384E-10 & 8.708E-10 & 1.403E-09 & 2.270E-09 &           &           &           &           &           &           &           \\
18 & 2.417E-10 & 4.055E-10 & 6.651E-10 & 1.079E-09 & 1.746E-09 &           &           &           &           &           &           &           &           \\
19 & 2.959E-10 & 4.965E-10 & 8.161E-10 & 1.328E-09 & 2.161E-09 &           &           &           &           &           &           &           &           \\
20 & 3.599E-10 & 6.044E-10 & 9.959E-10 & 1.628E-09 &           &           &           &           &           &           &           &           &           \\
21 & 4.352E-10 & 7.320E-10 & 1.210E-09 & 1.989E-09 &           &           &           &           &           &           &           &           &           \\
22 & 5.238E-10 & 8.831E-10 & 1.466E-09 &           &           &           &           &           &           &           &           &           &           \\
23 & 6.279E-10 & 1.062E-09 & 1.772E-09 &           &           &           &           &           &           &           &           &           &           \\
24 & 7.503E-10 & 1.274E-09 &           &           &           &           &           &           &           &           &           &           &           \\
25 & 8.942E-10 & 1.526E-09 &           &           &           &           &           &           &           &           &           &           &           \\
26 & 1.064E-09 &           &           &           &           &           &           &           &           &           &           &           &           \\
27 & 1.264E-09 &           &           &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 2.819E-11 & 7.437E-11 & 1.476E-10 & 2.618E-10 & 4.384E-10 & 7.110E-10 & 1.134E-09 & 1.798E-09 & 2.857E-09 & 4.584E-09 & 7.489E-09 & 1.259E-08 \\
 3 & 3.959E-11 & 1.042E-10 & 2.066E-10 & 3.659E-10 & 6.122E-10 & 9.926E-10 & 1.583E-09 & 2.511E-09 & 3.990E-09 & 6.408E-09 & 1.048E-08 &           \\
 4 & 4.789E-11 & 1.258E-10 & 2.489E-10 & 4.404E-10 & 7.362E-10 & 1.193E-09 & 1.903E-09 & 3.019E-09 & 4.802E-09 & 7.721E-09 & 1.266E-08 &           \\
 5 & 5.512E-11 & 1.445E-10 & 2.855E-10 & 5.044E-10 & 8.426E-10 & 1.365E-09 & 2.177E-09 & 3.455E-09 & 5.502E-09 & 8.860E-09 &           &           \\
 6 & 6.198E-11 & 1.621E-10 & 3.197E-10 & 5.643E-10 & 9.418E-10 & 1.525E-09 & 2.434E-09 & 3.865E-09 & 6.162E-09 & 9.943E-09 &           &           \\
 7 & 6.876E-11 & 1.794E-10 & 3.533E-10 & 6.228E-10 & 1.039E-09 & 1.682E-09 & 2.685E-09 & 4.269E-09 & 6.817E-09 &           &           &           \\
 8 & 7.564E-11 & 1.970E-10 & 3.871E-10 & 6.818E-10 & 1.137E-09 & 1.841E-09 & 2.940E-09 & 4.680E-09 & 7.488E-09 &           &           &           \\
 9 & 8.274E-11 & 2.150E-10 & 4.219E-10 & 7.424E-10 & 1.237E-09 & 2.004E-09 & 3.204E-09 & 5.108E-09 &           &           &           &           \\
10 & 9.016E-11 & 2.338E-10 & 4.582E-10 & 8.056E-10 & 1.343E-09 & 2.176E-09 & 3.482E-09 & 5.562E-09 &           &           &           &           \\
11 & 9.800E-11 & 2.537E-10 & 4.965E-10 & 8.725E-10 & 1.454E-09 & 2.359E-09 & 3.780E-09 &           &           &           &           &           \\
12 & 1.063E-10 & 2.748E-10 & 5.374E-10 & 9.440E-10 & 1.574E-09 & 2.555E-09 & 4.103E-09 &           &           &           &           &           \\
13 & 1.153E-10 & 2.975E-10 & 5.814E-10 & 1.021E-09 & 1.704E-09 & 2.770E-09 &           &           &           &           &           &           \\
14 & 1.250E-10 & 3.221E-10 & 6.291E-10 & 1.105E-09 & 1.845E-09 & 3.005E-09 &           &           &           &           &           &           \\
15 & 1.355E-10 & 3.489E-10 & 6.812E-10 & 1.197E-09 & 2.002E-09 &           &           &           &           &           &           &           \\
16 & 1.470E-10 & 3.782E-10 & 7.386E-10 & 1.299E-09 & 2.176E-09 &           &           &           &           &           &           &           \\
17 & 1.596E-10 & 4.105E-10 & 8.021E-10 & 1.413E-09 & 2.370E-09 &           &           &           &           &           &           &           \\
18 & 1.735E-10 & 4.463E-10 & 8.727E-10 & 1.539E-09 &           &           &           &           &           &           &           &           \\
19 & 1.889E-10 & 4.862E-10 & 9.516E-10 & 1.681E-09 &           &           &           &           &           &           &           &           \\
20 & 2.060E-10 & 5.307E-10 & 1.040E-09 &           &           &           &           &           &           &           &           &           \\
21 & 2.252E-10 & 5.806E-10 & 1.140E-09 &           &           &           &           &           &           &           &           &           \\
22 & 2.466E-10 & 6.368E-10 &           &           &           &           &           &           &           &           &           &           \\
23 & 2.708E-10 & 7.003E-10 &           &           &           &           &           &           &           &           &           &           \\
24 & 2.980E-10 &           &           &           &           &           &           &           &           &           &           &           \\
25 & 3.288E-10 &           &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 1.874E-12 & 6.880E-12 & 1.704E-11 & 3.562E-11 & 6.787E-11 & 1.223E-10 & 2.129E-10 & 3.628E-10 & 6.114E-10 & 1.028E-09 & 1.739E-09 \\
 3 & 2.072E-12 & 7.608E-12 & 1.886E-11 & 3.945E-11 & 7.522E-11 & 1.356E-10 & 2.362E-10 & 4.024E-10 & 6.777E-10 & 1.138E-09 &           \\
 4 & 1.958E-12 & 7.197E-12 & 1.786E-11 & 3.741E-11 & 7.143E-11 & 1.290E-10 & 2.247E-10 & 3.829E-10 & 6.445E-10 & 1.080E-09 &           \\
 5 & 1.745E-12 & 6.426E-12 & 1.598E-11 & 3.355E-11 & 6.418E-11 & 1.160E-10 & 2.024E-10 & 3.451E-10 & 5.804E-10 &           &           \\
 6 & 1.503E-12 & 5.550E-12 & 1.385E-11 & 2.915E-11 & 5.591E-11 & 1.013E-10 & 1.770E-10 & 3.018E-10 & 5.073E-10 &           &           \\
 7 & 1.260E-12 & 4.674E-12 & 1.171E-11 & 2.475E-11 & 4.764E-11 & 8.657E-11 & 1.515E-10 & 2.584E-10 &           &           &           \\
 8 & 1.032E-12 & 3.849E-12 & 9.697E-12 & 2.060E-11 & 3.983E-11 & 7.262E-11 & 1.273E-10 & 2.172E-10 &           &           &           \\
 9 & 8.236E-13 & 3.097E-12 & 7.863E-12 & 1.682E-11 & 3.269E-11 & 5.984E-11 & 1.051E-10 &           &           &           &           \\
10 & 6.392E-13 & 2.430E-12 & 6.231E-12 & 1.344E-11 & 2.630E-11 & 4.836E-11 & 8.507E-11 &           &           &           &           \\
11 & 4.797E-13 & 1.851E-12 & 4.807E-12 & 1.048E-11 & 2.068E-11 & 3.819E-11 &           &           &           &           &           \\
12 & 3.447E-13 & 1.358E-12 & 3.587E-12 & 7.929E-12 & 1.579E-11 & 2.931E-11 &           &           &           &           &           \\
13 & 2.337E-13 & 9.471E-13 & 2.562E-12 & 5.763E-12 & 1.161E-11 &           &           &           &           &           &           \\
14 & 1.455E-13 & 6.154E-13 & 1.721E-12 & 3.963E-12 & 8.096E-12 &           &           &           &           &           &           \\
15 & 7.890E-14 & 3.581E-13 & 1.053E-12 & 2.508E-12 &           &           &           &           &           &           &           \\
16 & 3.296E-14 & 1.715E-13 & 5.512E-13 & 1.384E-12 &           &           &           &           &           &           &           \\
17 & 6.870E-15 & 5.313E-14 & 2.096E-13 & 5.839E-13 &           &           &           &           &           &           &           \\
18 & 2.459E-16 & 2.122E-15 & 2.878E-14 &           &           &           &           &           &           &           &           \\
19 & 1.320E-14 & 1.988E-14 & 1.580E-14 &           &           &           &           &           &           &           &           \\
20 & 4.654E-14 & 1.108E-13 &           &           &           &           &           &           &           &           &           \\
21 & 1.019E-13 & 2.832E-13 &           &           &           &           &           &           &           &           &           \\
22 & 1.822E-13 &           &           &           &           &           &           &           &           &           &           \\
23 & 2.917E-13 &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
0  & 1.298E-10 & 3.033E-10 & 5.405E-10 & 8.716E-10 & 1.343E-09 & 2.027E-09 & 3.040E-09 & 4.576E-09 & 6.963E-09 & 1.079E-08 & 1.713E-08 & 2.816E-08 \\
1  & 1.794E-10 & 4.344E-10 & 8.014E-10 & 1.335E-09 & 2.120E-09 & 3.289E-09 & 5.055E-09 & 7.771E-09 & 1.204E-08 & 1.893E-08 & 3.044E-08 & 5.052E-08 \\
2  & 1.665E-10 & 4.003E-10 & 7.335E-10 & 1.215E-09 & 1.918E-09 & 2.962E-09 & 4.536E-09 & 6.952E-09 & 1.075E-08 & 1.688E-08 & 2.713E-08 & 4.505E-08 \\
3  & 1.659E-10 & 3.986E-10 & 7.301E-10 & 1.209E-09 & 1.909E-09 & 2.948E-09 & 4.516E-09 & 6.928E-09 & 1.072E-08 & 1.687E-08 & 2.717E-08 &           \\
4  & 1.673E-10 & 4.024E-10 & 7.376E-10 & 1.222E-09 & 1.932E-09 & 2.988E-09 & 4.584E-09 & 7.045E-09 & 1.093E-08 & 1.723E-08 & 2.785E-08 &           \\
5  & 1.698E-10 & 4.089E-10 & 7.506E-10 & 1.246E-09 & 1.973E-09 & 3.056E-09 & 4.699E-09 & 7.239E-09 & 1.126E-08 & 1.782E-08 &           &           \\
6  & 1.731E-10 & 4.175E-10 & 7.678E-10 & 1.277E-09 & 2.026E-09 & 3.147E-09 & 4.852E-09 & 7.497E-09 & 1.170E-08 & 1.860E-08 &           &           \\
7  & 1.771E-10 & 4.281E-10 & 7.891E-10 & 1.315E-09 & 2.093E-09 & 3.260E-09 & 5.041E-09 & 7.819E-09 & 1.226E-08 &           &           &           \\
8  & 1.819E-10 & 4.407E-10 & 8.144E-10 & 1.361E-09 & 2.172E-09 & 3.395E-09 & 5.270E-09 & 8.209E-09 & 1.294E-08 &           &           &           \\
9  & 1.874E-10 & 4.553E-10 & 8.438E-10 & 1.415E-09 & 2.266E-09 & 3.554E-09 & 5.541E-09 & 8.673E-09 &           &           &           &           \\
10 & 1.937E-10 & 4.721E-10 & 8.778E-10 & 1.477E-09 & 2.375E-09 & 3.741E-09 & 5.860E-09 & 9.223E-09 &           &           &           &           \\
11 & 2.008E-10 & 4.911E-10 & 9.165E-10 & 1.548E-09 & 2.500E-09 & 3.957E-09 & 6.232E-09 &           &           &           &           &           \\
12 & 2.089E-10 & 5.127E-10 & 9.606E-10 & 1.630E-09 & 2.644E-09 & 4.207E-09 & 6.666E-09 &           &           &           &           &           \\
13 & 2.179E-10 & 5.370E-10 & 1.010E-09 & 1.722E-09 & 2.809E-09 & 4.496E-09 &           &           &           &           &           &           \\
14 & 2.280E-10 & 5.643E-10 & 1.067E-09 & 1.828E-09 & 2.998E-09 & 4.829E-09 &           &           &           &           &           &           \\
15 & 2.392E-10 & 5.949E-10 & 1.131E-09 & 1.948E-09 & 3.214E-09 &           &           &           &           &           &           &           \\
16 & 2.517E-10 & 6.292E-10 & 1.202E-09 & 2.084E-09 & 3.462E-09 &           &           &           &           &           &           &           \\
17 & 2.657E-10 & 6.677E-10 & 1.283E-09 & 2.239E-09 & 3.748E-09 &           &           &           &           &           &           &           \\
18 & 2.812E-10 & 7.109E-10 & 1.375E-09 & 2.416E-09 &           &           &           &           &           &           &           &           \\
19 & 2.985E-10 & 7.594E-10 & 1.479E-09 & 2.619E-09 &           &           &           &           &           &           &           &           \\
20 & 3.178E-10 & 8.139E-10 & 1.597E-09 &           &           &           &           &           &           &           &           &           \\
21 & 3.394E-10 & 8.754E-10 & 1.731E-09 &           &           &           &           &           &           &           &           &           \\
22 & 3.636E-10 & 9.449E-10 &           &           &           &           &           &           &           &           &           &           \\
23 & 3.907E-10 & 1.024E-09 &           &           &           &           &           &           &           &           &           &           \\
24 & 4.211E-10 &           &           &           &           &           &           &           &           &           &           &           \\
25 & 4.554E-10 &           &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
0  & 1.717E-12 & 7.717E-12 & 2.265E-11 & 5.468E-11 & 1.178E-10 & 2.360E-10 & 4.500E-10 & 8.297E-10 & 1.497E-09 & 2.669E-09 & 4.748E-09 \\
1  & 6.366E-12 & 2.480E-11 & 6.501E-11 & 1.433E-10 & 2.867E-10 & 5.404E-10 & 9.804E-10 & 1.735E-09 & 3.026E-09 & 5.249E-09 & 9.135E-09 \\
2  & 5.116E-12 & 2.024E-11 & 5.376E-11 & 1.199E-10 & 2.424E-10 & 4.613E-10 & 8.435E-10 & 1.503E-09 & 2.638E-09 & 4.600E-09 & 8.045E-09 \\
3  & 5.001E-12 & 1.985E-11 & 5.291E-11 & 1.183E-10 & 2.399E-10 & 4.574E-10 & 8.381E-10 & 1.497E-09 & 2.631E-09 & 4.597E-09 &           \\
4  & 5.063E-12 & 2.013E-11 & 5.374E-11 & 1.203E-10 & 2.443E-10 & 4.664E-10 & 8.558E-10 & 1.530E-09 & 2.694E-09 & 4.716E-09 &           \\
5  & 5.207E-12 & 2.073E-11 & 5.539E-11 & 1.242E-10 & 2.523E-10 & 4.823E-10 & 8.858E-10 & 1.586E-09 & 2.797E-09 &           &           \\
6  & 5.412E-12 & 2.157E-11 & 5.768E-11 & 1.294E-10 & 2.632E-10 & 5.037E-10 & 9.263E-10 & 1.661E-09 & 2.934E-09 &           &           \\
7  & 5.673E-12 & 2.263E-11 & 6.057E-11 & 1.360E-10 & 2.770E-10 & 5.306E-10 & 9.771E-10 & 1.755E-09 &           &           &           \\
8  & 5.992E-12 & 2.392E-11 & 6.410E-11 & 1.441E-10 & 2.937E-10 & 5.633E-10 & 1.039E-09 & 1.869E-09 &           &           &           \\
9  & 6.373E-12 & 2.547E-11 & 6.830E-11 & 1.537E-10 & 3.136E-10 & 6.024E-10 & 1.113E-09 &           &           &           &           \\
10 & 6.823E-12 & 2.729E-11 & 7.327E-11 & 1.651E-10 & 3.373E-10 & 6.488E-10 & 1.201E-09 &           &           &           &           \\
11 & 7.350E-12 & 2.943E-11 & 7.909E-11 & 1.784E-10 & 3.650E-10 & 7.034E-10 &           &           &           &           &           \\
12 & 7.964E-12 & 3.192E-11 & 8.589E-11 & 1.940E-10 & 3.976E-10 & 7.676E-10 &           &           &           &           &           \\
13 & 8.677E-12 & 3.482E-11 & 9.381E-11 & 2.122E-10 & 4.356E-10 &           &           &           &           &           &           \\
14 & 9.504E-12 & 3.819E-11 & 1.030E-10 & 2.334E-10 & 4.800E-10 &           &           &           &           &           &           \\
15 & 1.046E-11 & 4.209E-11 & 1.137E-10 & 2.581E-10 &           &           &           &           &           &           &           \\
16 & 1.157E-11 & 4.661E-11 & 1.261E-10 & 2.868E-10 &           &           &           &           &           &           &           \\
17 & 1.285E-11 & 5.186E-11 & 1.406E-10 & 3.203E-10 &           &           &           &           &           &           &           \\
18 & 1.434E-11 & 5.796E-11 & 1.574E-10 &           &           &           &           &           &           &           &           \\
19 & 1.606E-11 & 6.503E-11 & 1.770E-10 &           &           &           &           &           &           &           &           \\
20 & 1.806E-11 & 7.327E-11 &           &           &           &           &           &           &           &           &           \\
21 & 2.039E-11 & 8.286E-11 &           &           &           &           &           &           &           &           &           \\
22 & 2.309E-11 &           &           &           &           &           &           &           &           &           &           \\
23 & 2.623E-11 &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 0 & 1.056E-10 & 2.798E-10 & 5.574E-10 & 9.913E-10 & 1.663E-09 & 2.701E-09 & 4.312E-09 & 6.835E-09 & 1.085E-08 & 1.739E-08 & 2.835E-08 & 4.750E-08 \\
 1 & 5.695E-11 & 1.511E-10 & 3.013E-10 & 5.362E-10 & 9.001E-10 & 1.462E-09 & 2.335E-09 & 3.701E-09 & 5.875E-09 & 9.412E-09 & 1.534E-08 & 2.570E-08 \\
 2 & 4.364E-11 & 1.159E-10 & 2.312E-10 & 4.117E-10 & 6.913E-10 & 1.123E-09 & 1.794E-09 & 2.843E-09 & 4.513E-09 & 7.230E-09 & 1.178E-08 & 1.974E-08 \\
 3 & 3.590E-11 & 9.539E-11 & 1.904E-10 & 3.391E-10 & 5.695E-10 & 9.255E-10 & 1.478E-09 & 2.342E-09 & 3.717E-09 & 5.953E-09 & 9.702E-09 &           \\
 4 & 3.024E-11 & 8.036E-11 & 1.604E-10 & 2.857E-10 & 4.798E-10 & 7.796E-10 & 1.244E-09 & 1.972E-09 & 3.129E-09 & 5.009E-09 & 8.162E-09 &           \\
 5 & 2.566E-11 & 6.820E-11 & 1.361E-10 & 2.424E-10 & 4.069E-10 & 6.609E-10 & 1.054E-09 & 1.670E-09 & 2.648E-09 & 4.237E-09 &           &           \\
 6 & 2.179E-11 & 5.788E-11 & 1.155E-10 & 2.055E-10 & 3.448E-10 & 5.596E-10 & 8.921E-10 & 1.412E-09 & 2.236E-09 & 3.573E-09 &           &           \\
 7 & 1.843E-11 & 4.891E-11 & 9.751E-11 & 1.734E-10 & 2.905E-10 & 4.710E-10 & 7.499E-10 & 1.185E-09 & 1.874E-09 &           &           &           \\
 8 & 1.548E-11 & 4.103E-11 & 8.170E-11 & 1.450E-10 & 2.427E-10 & 3.928E-10 & 6.240E-10 & 9.837E-10 & 1.551E-09 &           &           &           \\
 9 & 1.288E-11 & 3.408E-11 & 6.772E-11 & 1.200E-10 & 2.003E-10 & 3.234E-10 & 5.123E-10 & 8.046E-10 &           &           &           &           \\
10 & 1.058E-11 & 2.794E-11 & 5.539E-11 & 9.787E-11 & 1.629E-10 & 2.619E-10 & 4.131E-10 & 6.454E-10 &           &           &           &           \\
11 & 8.568E-12 & 2.255E-11 & 4.455E-11 & 7.840E-11 & 1.299E-10 & 2.078E-10 & 3.256E-10 &           &           &           &           &           \\
12 & 6.809E-12 & 1.785E-11 & 3.509E-11 & 6.142E-11 & 1.011E-10 & 1.605E-10 & 2.491E-10 &           &           &           &           &           \\
13 & 5.288E-12 & 1.378E-11 & 2.692E-11 & 4.676E-11 & 7.627E-11 & 1.197E-10 &           &           &           &           &           &           \\
14 & 3.990E-12 & 1.032E-11 & 1.997E-11 & 3.432E-11 & 5.523E-11 & 8.525E-11 &           &           &           &           &           &           \\
15 & 2.901E-12 & 7.421E-12 & 1.418E-11 & 2.398E-11 & 3.784E-11 &           &           &           &           &           &           &           \\
16 & 2.010E-12 & 5.061E-12 & 9.489E-12 & 1.567E-11 & 2.399E-11 &           &           &           &           &           &           &           \\
17 & 1.303E-12 & 3.207E-12 & 5.841E-12 & 9.294E-12 & 1.353E-11 &           &           &           &           &           &           &           \\
18 & 7.696E-13 & 1.826E-12 & 3.172E-12 & 4.739E-12 &           &           &           &           &           &           &           &           \\
19 & 3.939E-13 & 8.781E-13 & 1.402E-12 & 1.858E-12 &           &           &           &           &           &           &           &           \\
20 & 1.583E-13 & 3.124E-13 & 4.173E-13 &           &           &           &           &           &           &           &           &           \\
21 & 3.880E-14 & 5.593E-14 & 4.244E-14 &           &           &           &           &           &           &           &           &           \\
22 & 1.911E-15 & 2.881E-16 &           &           &           &           &           &           &           &           &           &           \\
23 & 9.695E-16$^{\ast}$ & 1.756E-14$^{\ast}$ & &   &           &           &           &           &           &           &           &           \\
24 & 3.659E-14$^{\ast}$ &  &           &           &           &           &           &           &           &           &           &           \\
25 & 1.999E-13$^{\ast}$ &  &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 0 & 1.392E-11 & 5.119E-11 & 1.269E-10 & 2.654E-10 & 5.057E-10 & 9.117E-10 & 1.588E-09 & 2.712E-09 & 4.587E-09 & 7.753E-09 & 1.322E-08 \\
 1 & 9.373E-12 & 3.450E-11 & 8.562E-11 & 1.792E-10 & 3.417E-10 & 6.165E-10 & 1.075E-09 & 1.838E-09 & 3.114E-09 & 5.275E-09 & 9.023E-09 \\
 2 & 8.947E-12 & 3.298E-11 & 8.194E-11 & 1.717E-10 & 3.277E-10 & 5.918E-10 & 1.033E-09 & 1.769E-09 & 3.003E-09 & 5.102E-09 & 8.759E-09 \\
 3 & 9.163E-12 & 3.383E-11 & 8.416E-11 & 1.765E-10 & 3.374E-10 & 6.102E-10 & 1.067E-09 & 1.830E-09 & 3.115E-09 & 5.307E-09 &           \\
 4 & 9.614E-12 & 3.555E-11 & 8.858E-11 & 1.861E-10 & 3.561E-10 & 6.451E-10 & 1.130E-09 & 1.943E-09 & 3.315E-09 & 5.668E-09 &           \\
 5 & 1.018E-11 & 3.772E-11 & 9.415E-11 & 1.981E-10 & 3.798E-10 & 6.891E-10 & 1.210E-09 & 2.085E-09 & 3.568E-09 &           &           \\
 6 & 1.083E-11 & 4.018E-11 & 1.004E-10 & 2.117E-10 & 4.066E-10 & 7.393E-10 & 1.301E-09 & 2.249E-09 & 3.862E-09 &           &           \\
 7 & 1.152E-11 & 4.283E-11 & 1.073E-10 & 2.265E-10 & 4.360E-10 & 7.945E-10 & 1.402E-09 & 2.430E-09 &           &           &           \\
 8 & 1.225E-11 & 4.565E-11 & 1.145E-10 & 2.424E-10 & 4.675E-10 & 8.541E-10 & 1.511E-09 & 2.630E-09 &           &           &           \\
 9 & 1.302E-11 & 4.860E-11 & 1.222E-10 & 2.591E-10 & 5.011E-10 & 9.179E-10 & 1.629E-09 &           &           &           &           \\
10 & 1.382E-11 & 5.168E-11 & 1.302E-10 & 2.768E-10 & 5.366E-10 & 9.860E-10 & 1.756E-09 &           &           &           &           \\
11 & 1.464E-11 & 5.489E-11 & 1.386E-10 & 2.954E-10 & 5.743E-10 & 1.059E-09 &           &           &           &           &           \\
12 & 1.550E-11 & 5.823E-11 & 1.474E-10 & 3.150E-10 & 6.141E-10 & 1.136E-09 &           &           &           &           &           \\
13 & 1.639E-11 & 6.171E-11 & 1.566E-10 & 3.356E-10 & 6.564E-10 &           &           &           &           &           &           \\
14 & 1.732E-11 & 6.535E-11 & 1.663E-10 & 3.573E-10 & 7.013E-10 &           &           &           &           &           &           \\
15 & 1.828E-11 & 6.915E-11 & 1.764E-10 & 3.803E-10 &           &           &           &           &           &           &           \\
16 & 1.928E-11 & 7.312E-11 & 1.871E-10 & 4.046E-10 &           &           &           &           &           &           &           \\
17 & 2.032E-11 & 7.728E-11 & 1.983E-10 & 4.303E-10 &           &           &           &           &           &           &           \\
18 & 2.141E-11 & 8.165E-11 & 2.102E-10 &           &           &           &           &           &           &           &           \\
19 & 2.255E-11 & 8.622E-11 & 2.226E-10 &           &           &           &           &           &           &           &           \\
20 & 2.374E-11 & 9.101E-11 &           &           &           &           &           &           &           &           &           \\
21 & 2.498E-11 & 9.601E-11 &           &           &           &           &           &           &           &           &           \\
22 & 2.626E-11 &           &           &           &           &           &           &           &           &           &           \\
23 & 2.758E-11 &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{0} & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
0  & 0         & 2.353E-10 & 5.987E-10 & 1.157E-09 & 2.013E-09 & 3.327E-09 & 5.354E-09 & 8.503E-09 & 1.346E-08 & 2.136E-08 & 3.427E-08 & 5.592E-08 & 9.367E-08 \\
1  & 0         & 2.363E-10 & 6.013E-10 & 1.162E-09 & 2.022E-09 & 3.343E-09 & 5.381E-09 & 8.549E-09 & 1.353E-08 & 2.150E-08 & 3.450E-08 & 5.633E-08 & 9.442E-08 \\
2  & 6.693E-14 & 2.384E-10 & 6.067E-10 & 1.173E-09 & 2.042E-09 & 3.377E-09 & 5.438E-09 & 8.644E-09 & 1.369E-08 & 2.177E-08 & 3.497E-08 & 5.717E-08 & 9.599E-08 \\
3  & 3.996E-13 & 2.420E-10 & 6.156E-10 & 1.190E-09 & 2.073E-09 & 3.430E-09 & 5.528E-09 & 8.795E-09 & 1.395E-08 & 2.220E-08 & 3.571E-08 & 5.850E-08 &           \\
4  & 1.224E-12 & 2.475E-10 & 6.286E-10 & 1.216E-09 & 2.118E-09 & 3.507E-09 & 5.656E-09 & 9.010E-09 & 1.431E-08 & 2.281E-08 & 3.678E-08 & 6.041E-08 &           \\
5  & 2.774E-12 & 2.553E-10 & 6.466E-10 & 1.250E-09 & 2.178E-09 & 3.610E-09 & 5.830E-09 & 9.299E-09 & 1.479E-08 & 2.364E-08 & 3.822E-08 &           &           \\
6  & 5.299E-12 & 2.659E-10 & 6.702E-10 & 1.295E-09 & 2.257E-09 & 3.744E-09 & 6.054E-09 & 9.674E-09 & 1.542E-08 & 2.471E-08 & 4.010E-08 &           &           \\
7  & 9.062E-12 & 2.798E-10 & 7.005E-10 & 1.351E-09 & 2.357E-09 & 3.913E-09 & 6.337E-09 & 1.015E-08 & 1.622E-08 & 2.608E-08 &           &           &           \\
8  & 1.435E-11 & 2.975E-10 & 7.383E-10 & 1.422E-09 & 2.479E-09 & 4.122E-09 & 6.687E-09 & 1.073E-08 & 1.721E-08 & 2.778E-08 &           &           &           \\
9  & 2.146E-11 & 3.195E-10 & 7.847E-10 & 1.507E-09 & 2.629E-09 & 4.376E-09 & 7.114E-09 & 1.145E-08 & 1.843E-08 &           &           &           &           \\
10 & 3.075E-11 & 3.466E-10 & 8.408E-10 & 1.611E-09 & 2.809E-09 & 4.682E-09 & 7.629E-09 & 1.232E-08 & 1.991E-08 &           &           &           &           \\
11 & 4.259E-11 & 3.795E-10 & 9.081E-10 & 1.734E-09 & 3.024E-09 & 5.048E-09 & 8.246E-09 & 1.336E-08 &           &           &           &           &           \\
12 & 5.741E-11 & 4.190E-10 & 9.881E-10 & 1.880E-09 & 3.279E-09 & 5.482E-09 & 8.982E-09 & 1.462E-08 &           &           &           &           &           \\
13 & 7.569E-11 & 4.661E-10 & 1.083E-09 & 2.053E-09 & 3.580E-09 & 5.996E-09 & 9.857E-09 &           &           &           &           &           &           \\
14 & 9.800E-11 & 5.219E-10 & 1.194E-09 & 2.255E-09 & 3.933E-09 & 6.603E-09 & 1.090E-08 &           &           &           &           &           &           \\
15 & 1.250E-10 & 5.876E-10 & 1.324E-09 & 2.492E-09 & 4.348E-09 & 7.318E-09 &           &           &           &           &           &           &           \\
16 & 1.573E-10 & 6.648E-10 & 1.476E-09 & 2.768E-09 & 4.834E-09 & 8.162E-09 &           &           &           &           &           &           &           \\
17 & 1.959E-10 & 7.552E-10 & 1.653E-09 & 3.092E-09 & 5.405E-09 & 9.159E-09 &           &           &           &           &           &           &           \\
18 & 2.417E-10 & 8.609E-10 & 1.860E-09 & 3.470E-09 & 6.076E-09 &           &           &           &           &           &           &           &           \\
19 & 2.959E-10 & 9.843E-10 & 2.101E-09 & 3.912E-09 & 6.866E-09 &           &           &           &           &           &           &           &           \\
20 & 3.599E-10 & 1.128E-09 & 2.383E-09 & 4.431E-09 &           &           &           &           &           &           &           &           &           \\
21 & 4.352E-10 & 1.297E-09 & 2.712E-09 & 5.040E-09 &           &           &           &           &           &           &           &           &           \\
22 & 5.238E-10 & 1.493E-09 & 3.097E-09 &           &           &           &           &           &           &           &           &           &           \\
23 & 6.279E-10 & 1.723E-09 & 3.550E-09 &           &           &           &           &           &           &           &           &           &           \\
24 & 7.503E-10 & 1.993E-09 &           &           &           &           &           &           &           &           &           &           &           \\
25 & 8.942E-10 & 2.311E-09 &           &           &           &           &           &           &           &           &           &           &           \\
26 & 1.064E-09 &           &           &           &           &           &           &           &           &           &           &           &           \\
27 & 1.264E-09 &           &           &           &           &           &           &           &           &           &           &           &           \\
\hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{0} & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 2.6840 & 3.8218 & 5.3437 & 7.3899 & 10.163 & 13.962 & 19.240 & 26.705 & 37.504 & 53.572 & 78.347 & 118.33 & 186.85 \\
 3 & 2.0986 & 2.9873 & 4.1762 & 5.7752 & 7.9431 & 10.915 & 15.047 & 20.896 & 29.368 & 41.992 & 61.494 & 93.049 &        \\
 4 & 1.9704 & 2.8034 & 3.9182 & 5.4183 & 7.4535 & 10.246 & 14.132 & 19.643 & 27.637 & 39.578 & 58.077 & 88.125 &        \\
 5 & 1.9316 & 2.7466 & 3.8376 & 5.3068 & 7.3018 & 10.042 & 13.863 & 19.290 & 27.182 & 39.006 & 57.398 &        &        \\
 6 & 1.9313 & 2.7440 & 3.8328 & 5.3003 & 7.2954 & 10.040 & 13.874 & 19.333 & 27.297 & 39.275 & 58.000 &        &        \\
 7 & 1.9542 & 2.7744 & 3.8740 & 5.3575 & 7.3776 & 10.162 & 14.060 & 19.628 & 27.780 & 40.101 &        &        &        \\
 8 & 1.9946 & 2.8292 & 3.9493 & 5.4626 & 7.5267 & 10.378 & 14.382 & 20.120 & 28.562 & 41.393 &        &        &        \\
 9 & 2.0498 & 2.9050 & 4.0540 & 5.6089 & 7.7341 & 10.678 & 14.825 & 20.794 & 29.622 &        &        &        &        \\
10 & 2.1189 & 3.0003 & 4.1862 & 5.7940 & 7.9970 & 11.058 & 15.387 & 21.649 & 30.967 &        &        &        &        \\
11 & 2.2015 & 3.1148 & 4.3457 & 6.0180 & 8.3159 & 11.520 & 16.072 & 22.694 &        &        &        &        &        \\
12 & 2.2979 & 3.2490 & 4.5332 & 6.2824 & 8.6937 & 12.070 & 16.891 & 23.951 &        &        &        &        &        \\
13 & 2.4088 & 3.4039 & 4.7504 & 6.5899 & 9.1351 & 12.715 & 17.858 &        &        &        &        &        &        \\
14 & 2.5350 & 3.5808 & 4.9996 & 6.9444 & 9.6465 & 13.468 & 18.994 &        &        &        &        &        &        \\
15 & 2.6777 & 3.7817 & 5.2839 & 7.3506 & 10.236 & 14.341 &        &        &        &        &        &        &        \\
16 & 2.8383 & 4.0088 & 5.6069 & 7.8149 & 10.914 & 15.354 &        &        &        &        &        &        &        \\
17 & 3.0185 & 4.2649 & 5.9730 & 8.3445 & 11.694 & 16.528 &        &        &        &        &        &        &        \\
18 & 3.2205 & 4.5534 & 6.3878 & 8.9488 & 12.590 &        &        &        &        &        &        &        &        \\
19 & 3.4465 & 4.8780 & 6.8578 & 9.6387 & 13.624 &        &        &        &        &        &        &        &        \\
20 & 3.6993 & 5.2435 & 7.3908 & 10.428 &        &        &        &        &        &        &        &        &        \\
21 & 3.9823 & 5.6554 & 7.9965 & 11.334 &        &        &        &        &        &        &        &        &        \\
22 & 4.2993 & 6.1203 & 8.6862 &        &        &        &        &        &        &        &        &        &        \\
23 & 4.6548 & 6.6462 & 9.4744 &        &        &        &        &        &        &        &        &        &        \\
24 & 5.0544 & 7.2428 &        &        &        &        &        &        &        &        &        &        &        \\
25 & 5.5043 & 7.9218 &        &        &        &        &        &        &        &        &        &        &        \\
26 & 6.0124 &        &        &        &        &        &        &        &        &        &        &        &        \\
27 & 6.5880 &        &        &        &        &        &        &        &        &        &        &        &        \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 1.1077  & 1.9670 & 3.0372 & 4.4466 & 6.3497 & 8.9678 & 12.636 & 17.884 & 25.581 & 37.225 & 55.541 & 85.847 \\
 3 & 0.83969 & 1.4893 & 2.2973 & 3.3606 & 4.7959 & 6.7703 & 9.5370 & 13.496 & 19.307 & 28.103 & 41.956 &        \\
 4 & 0.76393 & 1.3533 & 2.0856 & 3.0487 & 4.3487 & 6.1374 & 8.6453 & 12.237 & 17.514 & 25.517 & 38.147 &        \\
 5 & 0.72540 & 1.2836 & 1.9764 & 2.8874 & 4.1172 & 5.8104 & 8.1865 & 11.594 & 16.610 & 24.235 &        &        \\
 6 & 0.70238 & 1.2415 & 1.9101 & 2.7892 & 3.9765 & 5.6127 & 7.9121 & 11.216 & 16.092 & 23.527 &        &        \\
 7 & 0.68829 & 1.2153 & 1.8686 & 2.7276 & 3.8889 & 5.4911 & 7.7471 & 10.997 & 15.807 &        &        &        \\
 8 & 0.68043 & 1.2003 & 1.8445 & 2.6920 & 3.8389 & 5.4241 & 7.6612 & 10.893 & 15.697 &        &        &        \\
 9 & 0.67750 & 1.1942 & 1.8343 & 2.6771 & 3.8193 & 5.4014 & 7.6405 & 10.887 &        &        &        &        \\
10 & 0.67883 & 1.1957 & 1.8362 & 2.6804 & 3.8267 & 5.4184 & 7.6787 & 10.971 &        &        &        &        \\
11 & 0.68407 & 1.2043 & 1.8493 & 2.7007 & 3.8592 & 5.4729 & 7.7734 &        &        &        &        &        \\
12 & 0.69306 & 1.2197 & 1.8732 & 2.7374 & 3.9165 & 5.5647 & 7.9250 &        &        &        &        &        \\
13 & 0.70576 & 1.2419 & 1.9080 & 2.7908 & 3.9990 & 5.6948 &        &        &        &        &        &        \\
14 & 0.72223 & 1.2710 & 1.9538 & 2.8613 & 4.1078 & 5.8655 &        &        &        &        &        &        \\
15 & 0.74260 & 1.3072 & 2.0113 & 2.9500 & 4.2447 &        &        &        &        &        &        &        \\
16 & 0.76710 & 1.3511 & 2.0813 & 3.0582 & 4.4121 &        &        &        &        &        &        &        \\
17 & 0.79600 & 1.4032 & 2.1647 & 3.1878 & 4.6132 &        &        &        &        &        &        &        \\
18 & 0.82967 & 1.4642 & 2.2629 & 3.3411 &        &        &        &        &        &        &        &        \\
19 & 0.86856 & 1.5350 & 2.3775 & 3.5209 &        &        &        &        &        &        &        &        \\
20 & 0.91319 & 1.6167 & 2.5105 &        &        &        &        &        &        &        &        &        \\
21 & 0.96423 & 1.7107 & 2.6643 &        &        &        &        &        &        &        &        &        \\
22 & 1.0225  & 1.8186 &        &        &        &        &        &        &        &        &        &        \\
23 & 1.0888  & 1.9423 &        &        &        &        &        &        &        &        &        &        \\
24 & 1.1644  &        &        &        &        &        &        &        &        &        &        &        \\
25 & 1.2507  &        &        &        &        &        &        &        &        &        &        &        \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 2 & 0.11149 & 0.23388 & 0.40416 & 0.64377 & 0.98330 & 1.4686  & 2.1704  & 3.2013 & 4.7471 & 7.1302 & 10.946 \\
 3 & 0.07752 & 0.16263 & 0.28110 & 0.44791 & 0.68441 & 1.0226  & 1.5116  & 2.2296 & 3.3057 & 4.9630 &        \\
 4 & 0.06428 & 0.13492 & 0.23337 & 0.37214 & 0.56908 & 0.85087 & 1.2586  & 1.8572 & 2.7541 & 4.1349 &        \\
 5 & 0.05525 & 0.11610 & 0.20104 & 0.32098 & 0.49144 & 0.73564 & 1.0892  & 1.6086 & 2.3868 &        &        \\
 6 & 0.04807 & 0.10116 & 0.17547 & 0.28066 & 0.43045 & 0.64536 & 0.95687 & 1.4147 & 2.1008 &        &        \\
 7 & 0.04196 & 0.08852 & 0.15392 & 0.24676 & 0.37933 & 0.56989 & 0.84645 & 1.2532 &        &        &        \\
 8 & 0.03660 & 0.07745 & 0.13512 & 0.21730 & 0.33499 & 0.50456 & 0.75098 & 1.1136 &        &        &        \\
 9 & 0.03179 & 0.06757 & 0.11837 & 0.19113 & 0.29570 & 0.44672 & 0.66645 &        &        &        &        \\
10 & 0.02740 & 0.05860 & 0.10323 & 0.16751 & 0.26028 & 0.39458 & 0.59011 &        &        &        &        \\
11 & 0.02336 & 0.05035 & 0.08934 & 0.14589 & 0.22785 & 0.34676 &         &        &        &        &        \\
12 & 0.01959 & 0.04267 & 0.07643 & 0.12580 & 0.19769 & 0.30212 &         &        &        &        &        \\
13 & 0.01602 & 0.03543 & 0.06427 & 0.10685 & 0.16914 &         &         &        &        &        &        \\
14 & 0.01261 & 0.02851 & 0.05264 & 0.08867 & 0.14158 &         &         &        &        &        &        \\
15 & 0.00929 & 0.02179 & 0.04132 & 0.07089 &         &         &         &        &        &        &        \\
16 & 0.00604 & 0.01517 & 0.03010 & 0.05312 &         &         &         &        &        &        &        \\
17 & 0.00278 & 0.00852 & 0.01877 & 0.03495 &         &         &         &        &        &        &        \\
18 & 0.00053 & 0.00173 & 0.00706 &         &         &         &         &        &        &        &        \\
19 & 0.00395 & 0.00536 & 0.00532 &         &         &         &         &        &        &        &        \\
20 & 0.00754 & 0.01290 &         &         &         &         &         &        &        &        &        \\
21 & 0.01139 & 0.02109 &         &         &         &         &         &        &        &        &        \\
22 & 0.01558 &         &         &         &         &         &         &        &        &        &        \\
23 & 0.02023 &         &         &         &         &         &         &        &        &        &        \\
\hline\hline
\end{tabular}
\end{center}
\end{table}
\clearpage

\begin{center}
{\scriptsize
\begin{longtable}{c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r}
\caption{Two-photon matrix elements $Q_s$ (first line) $Q_v$ (second line) and $Q_t$ (third line) in atomic units, with $L'=L$ and $v'=v-1$. \label{q-dl0-dv1}} \\
\hline\hline
$L/v$ & 1    & 2        & 3        & 4        & 5        & 6        & 7        & 8        & 9        & 10       & 11       & 12       \\
\hline
\endfirsthead
\multicolumn{13}{c}
{\tablename\ \thetable\ (continued)} \\
\hline
$L/v$ & 1    & 2        & 3        & 4        & 5        & 6        & 7        & 8        & 9        & 10       & 11       & 12       \\
\hline
\endhead
\hline \multicolumn{13}{c}{(continued on next page)} \\
\endfoot
\hline\hline
\endlastfoot

0  & -0.83797 & -1.4013  & -2.0514  & -2.8653  & -3.9272  & -5.3537  & -7.3199  & -10.102  & -14.153  & -20.255  & -29.827  & -45.641  \\
1  & -0.84102 & -1.4067  & -2.0598  & -2.8778  & -3.9456  & -5.3805  & -7.3596  & -10.162  & -14.245  & -20.401  & -30.070  & -46.067  \\
1  &  0.00004 &  0.00009 &  0.00016 &  0.00028 &  0.00047 &  0.00079 &  0.00134 &  0.00233 &  0.00415 &  0.00772 &  0.01520 &  0.03240 \\
1  &  0.73131 &  1.3010  &  2.0122  &  2.9502  &  4.2184  &  5.9648  &  8.4139  &  11.920  &  17.068  &  24.861  &  37.131  &  57.453  \\
2  & -0.84714 & -1.4175  & -2.0766  & -2.9029  & -3.9824  & -5.4346  & -7.4397  & -10.282  & -14.431  & -20.697  & -30.562  & -46.933  \\
2  &  0.00008 &  0.00016 &  0.00029 &  0.00049 &  0.00083 &  0.00140 &  0.00237 &  0.00411 &  0.00734 &  0.01369 &  0.02708 &  0.05797 \\
2  &  0.62401 &  1.1104  &  1.7178  &  2.5194  &  3.6038  &  5.0984  &  7.1964  &  10.204  &  14.624  &  21.329  &  31.910  &  49.487  \\
3  & -0.85639 & -1.4339  & -2.1020  & -2.9409  & -4.0383  & -5.5167  & -7.5615  & -10.466  & -14.715  & -21.150  & -31.317  &          \\
3  &  0.00011 &  0.00023 &  0.00041 &  0.00071 &  0.00120 &  0.00202 &  0.00345 &  0.00598 &  0.01073 &  0.02009 &  0.03993 &          \\
3  &  0.61153 &  1.0885  &  1.6846  &  2.4719  &  3.5382  &  5.0095  &  7.0777  &  10.048  &  14.423  &  21.076  &  31.612  &          \\
4  & -0.86884 & -1.4560  & -2.1365  & -2.9922  & -4.1139  & -5.6281  & -7.7270  & -10.716  & -15.103  & -21.771  & -32.358  &          \\
4  &  0.00015 &  0.00030 &  0.00055 &  0.00095 &  0.00160 &  0.00270 &  0.00461 &  0.00804 &  0.01447 &  0.02724 &  0.05454 &          \\
4  &  0.61508 &  1.0953  &  1.6960  &  2.4903  &  3.5676  &  5.0564  &  7.1534  &  10.172  &  14.631  &  21.437  &  32.266  &          \\
5  & -0.88459 & -1.4839  & -2.1801  & -3.0575  & -4.2102  & -5.7702  & -7.9389  & -11.038  & -15.603  & -22.577  &          &          \\
5  &  0.00019 &  0.00039 &  0.00070 &  0.00120 &  0.00204 &  0.00345 &  0.00590 &  0.01034 &  0.01871 &  0.03548 &          &          \\
5  &  0.62567 &  1.1147  &  1.7273  &  2.5385  &  3.6405  &  5.1666  &  7.3214  &  10.432  &  15.045  &  22.119  &          &          \\
6  & -0.90379 & -1.5181  & -2.2335  & -3.1376  & -4.3286  & -5.9455  & -8.2009  & -11.437  & -16.227  & -23.588  &          &          \\
6  &  0.00023 &  0.00047 &  0.00086 &  0.00148 &  0.00252 &  0.00428 &  0.00737 &  0.01297 &  0.02364 &  0.04522 &          &          \\
6  &  0.64111 &  1.1429  &  1.7725  &  2.6077  &  3.7446  &  5.3231  &  7.5586  &  10.798  &  15.623  &  23.064  &          &          \\
7  & -0.92659 & -1.5587  & -2.2972  & -3.2333  & -4.4706  & -6.1565  & -8.5178  & -11.922  & -16.990  &          &          &          \\
7  &  0.00027 &  0.00057 &  0.00104 &  0.00180 &  0.00307 &  0.00524 &  0.00906 &  0.01605 &  0.02948 &          &          &          \\
7  &  0.66071 &  1.1788  &  1.8300  &  2.6956  &  3.8769  &  5.5219  &  7.8599  &  11.262  &  16.358  &          &          &          \\
8  & -0.95322 & -1.6063  & -2.3719  & -3.3460  & -4.6384  & -6.4067  & -8.8953  & -12.503  & -17.910  &          &          &          \\
8  &  0.00033 &  0.00068 &  0.00124 &  0.00216 &  0.00370 &  0.00634 &  0.01103 &  0.01969 &  0.03653 &          &          &          \\
8  &  0.68435 &  1.2221  &  1.8994  &  2.8020  &  4.0373  &  5.7635  &  8.2273  &  11.831  &  17.263  &          &          &          \\
9  & -0.98391 & -1.6612  & -2.4586  & -3.4771  & -4.8344  & -6.7004  & -9.3409  & -13.193  &          &          &          &          \\
9  &  0.00038 &  0.00081 &  0.00147 &  0.00257 &  0.00443 &  0.00763 &  0.01337 &  0.02407 &          &          &          &          \\
9  &  0.71209 &  1.2730  &  1.9812  &  2.9276  &  4.2273  &  6.0508  &  8.6659  &  12.514  &          &          &          &          \\
10 & -1.0190  & -1.7242  & -2.5582  & -3.6285  & -5.0617  & -7.0427  & -9.8637  & -14.010  &          &          &          &          \\
10 &  0.00045 &  0.00095 &  0.00174 &  0.00305 &  0.00527 &  0.00916 &  0.01617 &  0.02941 &          &          &          &          \\
10 &  0.74414 &  1.3319  &  2.0761  &  3.0740  &  4.4495  &  6.3882  &  9.1841  &  13.327  &          &          &          &          \\
11 & -1.0587  & -1.7959  & -2.6721  & -3.8023  & -5.3239  & -7.4402  & -10.475  &          &          &          &          &          \\
11 &  0.00053 &  0.00111 &  0.00205 &  0.00361 &  0.00627 &  0.01097 &  0.01955 &          &          &          &          &          \\
11 &  0.78083 &  1.3995  &  2.1854  &  3.2430  &  4.7073  &  6.7818  &  9.7926  &          &          &          &          &          \\
12 & -1.1036  & -1.8772  & -2.8017  & -4.0010  & -5.6257  & -7.9007  & -11.189  &          &          &          &          &          \\
12 &  0.00061 &  0.00130 &  0.00240 &  0.00426 &  0.00746 &  0.01316 &  0.02370 &          &          &          &          &          \\
12 &  0.82254 &  1.4767  &  2.3105  &  3.4373  &  5.0051  &  7.2394  &  10.505  &          &          &          &          &          \\
13 & -1.1541  & -1.9690  & -2.9489  & -4.2280  & -5.9724  & -8.4340  &          &          &          &          &          &          \\
13 &  0.00071 &  0.00152 &  0.00282 &  0.00503 &  0.00888 &  0.01582 &          &          &          &          &          &          \\
13 &  0.86974 &  1.5642  &  2.4532  &  3.6600  &  5.3484  &  7.7705  &          &          &          &          &          &          \\
14 & -1.2108  & -2.0724  & -3.1156  & -4.4868  & -6.3709  & -9.0520  &          &          &          &          &          &          \\
14 &  0.00083 &  0.00177 &  0.00331 &  0.00595 &  0.01060 &  0.01907 &          &          &          &          &          &          \\
14 &  0.92301 &  1.6634  &  2.6155  &  3.9148  &  5.7438  &  8.3873  &          &          &          &          &          &          \\
15 & -1.2742  & -2.1890  & -3.3046  & -4.7821  & -6.8291  &          &          &          &          &          &          &          \\
15 &  0.00096 &  0.00207 &  0.00389 &  0.00705 &  0.01268 &          &          &          &          &          &          &          \\
15 &  0.98302 &  1.7757  &  2.8001  &  4.2063  &  6.1996  &          &          &          &          &          &          &          \\
16 &  -1.3453 & -2.3203  & -3.5189  & -5.1195  & -7.3575  &          &          &          &          &          &          &          \\
16 &  0.00112 &  0.00242 &  0.00459 &  0.00838 &  0.01523 &          &          &          &          &          &          &          \\
16 &  1.0506  &  1.9027  &  3.0101  &  4.5402  &  6.7259  &          &          &          &          &          &          &          \\
17 & -1.4250  & -2.4683  & -3.7622  & -5.5058  & -7.9684  &          &          &          &          &          &          &          \\
17 &  0.00130 &  0.00283 &  0.00542 &  0.00999 &  0.01838 &          &          &          &          &          &          &          \\
17 &  1.1266  &  2.0463  &  3.2492  &  4.9233  &  7.3357  &          &          &          &          &          &          &          \\
18 & -1.5142  & -2.6353  & -4.0388  & -5.9492  &          &          &          &          &          &          &          &          \\
18 &  0.00151 &  0.00332 &  0.00641 &  0.01196 &          &          &          &          &          &          &          &          \\
18 &  1.2122  &  2.2090  &  3.5219  &  5.3640  &          &          &          &          &          &          &          &          \\
19 & -1.6143  & -2.8240  & -4.3544  & -6.4603  &          &          &          &          &          &          &          &          \\
19 &  0.00177 &  0.00391 &  0.00762 &  0.01438 &          &          &          &          &          &          &          &          \\
19 &  1.3087  &  2.3935  &  3.8337  &  5.8729  &          &          &          &          &          &          &          &          \\
20 & -1.7269  & -3.0380  & -4.7155  &          &          &          &          &          &          &          &          &          \\
20 &  0.00206 &  0.00461 &  0.00909 &          &          &          &          &          &          &          &          &          \\
20 &  1.4176  &  2.6034  &  4.1915  &          &          &          &          &          &          &          &          &          \\
21 & -1.8537  & -3.2813  & -5.1305  &          &          &          &          &          &          &          &          &          \\
21 &  0.00242 &  0.00546 &  0.01090 &          &          &          &          &          &          &          &          &          \\
21 &  1.5408  &  2.8428  &  4.6036  &          &          &          &          &          &          &          &          &          \\
22 & -1.9969  & -3.5588  &          &          &          &          &          &          &          &          &          &          \\
22 &  0.00284 &  0.00648 &          &          &          &          &          &          &          &          &          &          \\
22 &  1.6806  &  3.1168  &          &          &          &          &          &          &          &          &          &          \\
23 & -2.1593  & -3.8770  &          &          &          &          &          &          &          &          &          &          \\
23 &  0.00335 &  0.00774 &          &          &          &          &          &          &          &          &          &          \\
23 &  1.8396  &  3.4316  &          &          &          &          &          &          &          &          &          &          \\
24 & -2.3441  &          &          &          &          &          &          &          &          &          &          &          \\
24 &  0.00397 &          &          &          &          &          &          &          &          &          &          &          \\
24 &  2.0211  &          &          &          &          &          &          &          &          &          &          &          \\
25 & -2.5553  &          &          &          &          &          &          &          &          &          &          &          \\
25 &  0.00471 &          &          &          &          &          &          &          &          &          &          &          \\
25 &  2.2293  &          &          &          &          &          &          &          &          &          &          &          \\
\end{longtable}}
\end{center}
\clearpage

\begin{center}
{\scriptsize
\begin{longtable}{c@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r@{\hspace{1.5mm}}r}
\caption{Same as Table~\ref{q-dl0-dv1}, with $v'=v-2$. \label{q-dl0-dv2}} \\
\hline\hline
$L/v$ & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\endfirsthead
\multicolumn{12}{c}
{\tablename\ \thetable\ (continued)} \\
\hline
$L/v$ & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\endhead
\hline \multicolumn{12}{c}{(continued on next page)} \\
\endfoot
\hline\hline
\endlastfoot

 0 & -0.03562 & -0.08270 & -0.15560 & -0.26641 & -0.43284 & -0.68172 & -1.0547  & -1.6186  & -2.4838  & -3.8426  & -6.0497  \\
 1 & -0.03587 & -0.08328 & -0.15668 & -0.26825 & -0.43585 & -0.68654 & -1.0624  & -1.6308  & -2.5035  & -3.8751  & -6.1053  \\
 1 &  0.00003 &  0.00006 &  0.00012 &  0.00023 &  0.00041 &  0.00073 &  0.00131 &  0.00240 &  0.00453 &  0.00895 &  0.01885 \\
 1 &  0.08291 &  0.17403 &  0.30084 &  0.47932 &  0.73230 &  1.0941  &  1.6179  &  2.3884  &  3.5465  &  5.3373  &  8.2150  \\
 2 & -0.03639 & -0.08444 & -0.15884 & -0.27195 & -0.44191 & -0.69626 & -1.0779  & -1.6554  & -2.5433  & -3.9410  & -6.2183  \\
 2 &  0.00005 &  0.00011 &  0.00022 &  0.00040 &  0.00072 &  0.00129 &  0.00232 &  0.00425 &  0.00804 &  0.01592 &  0.03367 \\
 2 &  0.07078 &  0.14860 &  0.25698 &  0.40961 &  0.62610 &  0.93596 &  1.3849  &  2.0461  &  3.0412  &  4.5827  &  7.0652  \\
 3 & -0.03717 & -0.08621 & -0.16213 & -0.27758 & -0.45113 & -0.71106 & -1.1014  & -1.6931  & -2.6042  & -4.0419  &          \\
 3 &  0.00007 &  0.00016 &  0.00031 &  0.00058 &  0.00105 &  0.00188 &  0.00338 &  0.00621 &  0.01179 &  0.02346 &          \\
 3 &  0.06941 &  0.14579 &  0.25226 &  0.40233 &  0.61542 &  0.92077 &  1.3638  &  2.0173  &  3.0029  &  4.5335  &          \\
 4 & -0.03824 & -0.08862 & -0.16660 & -0.28522 & -0.46367 & -0.73121 & -1.1336  & -1.7445  & -2.6876  & -4.1805  &          \\
 4 &  0.00009 &  0.00021 &  0.00042 &  0.00078 &  0.00140 &  0.00251 &  0.00454 &  0.00837 &  0.01597 &  0.03197 &          \\
 4 &  0.06987 &  0.14687 &  0.25430 &  0.40593 &  0.62152 &  0.93093 &  1.3807  &  2.0456  &  3.0511  &  4.6182  &          \\
 5 & -0.03960 & -0.09169 & -0.17232 & -0.29501 & -0.47975 & -0.75708 & -1.1749  & -1.8108  & -2.7955  &          &          \\
 5 &  0.00011 &  0.00026 &  0.00053 &  0.00099 &  0.00179 &  0.00322 &  0.00584 &  0.01082 &  0.02077 &          &          \\
 5 &  0.07116 &  0.14969 &  0.25944 &  0.41455 &  0.63549 &  0.95320 &  1.4161  &  2.1024  &  3.1438  &          &          \\
 6 & -0.04128 & -0.09549 & -0.17938 & -0.30711 & -0.49965 & -0.78915 & -1.2263  & -1.8935  & -2.9305  &          &          \\
 6 &  0.00013 &  0.00033 &  0.00065 &  0.00123 &  0.00223 &  0.00402 &  0.00733 &  0.01367 &  0.02642 &          &          \\
 6 &  0.07302 &  0.15377 &  0.26679 &  0.42684 &  0.65527 &  0.98456 &  1.4657  &  2.1814  &  3.2722  &          &          \\
 7 & -0.04330 & -0.10007 & -0.18790 & -0.32173 & -0.52373 & -0.82805 & -1.2888  & -1.9944  &          &          &          \\
 7 &  0.00016 &  0.00040 &  0.00080 &  0.00149 &  0.00273 &  0.00495 &  0.00907 &  0.01703 &          &          &          \\
 7 &  0.07540 &  0.15895 &  0.27613 &  0.44244 &  0.68039 &  1.0244  &  1.5287  &  2.2819  &          &          &          \\
 8 & -0.04569 & -0.10550 & -0.19802 & -0.33912 & -0.55243 & -0.87454 & -1.3637  & -2.1159  &          &          &          \\
 8 &  0.00019 &  0.00047 &  0.00096 &  0.00180 &  0.00331 &  0.00603 &  0.01113 &  0.02107 &          &          &          \\
 8 &  0.07827 &  0.16522 &  0.28746 &  0.46138 &  0.71093 &  1.0729  &  1.6056  &  2.4051  &          &          &          \\
 9 & -0.04851 & -0.11187 & -0.20991 & -0.35959 & -0.58630 & -0.92957 & -1.4527  &          &          &          &          \\
 9 &  0.00023 &  0.00056 &  0.00114 &  0.00216 &  0.00399 &  0.00732 &  0.01360 &          &          &          &          \\
 9 &  0.08167 &  0.17264 &  0.30087 &  0.48385 &  0.74725 &  1.1307  &  1.6977  &          &          &          &          \\
10 & -0.05178 & -0.11929 & -0.22378 & -0.38352 & -0.62600 & -0.99430 & -1.5580  &          &          &          &          \\
10 &  0.00027 &  0.00067 &  0.00136 &  0.00258 &  0.00479 &  0.00885 &  0.01661 &          &          &          &          \\
10 &  0.08561 &  0.18129 &  0.31655 & -0.51017 &  0.78993 &  1.1990  &  1.8068  &          &          &          &          \\
11 & -0.05556 & -0.12789 & -0.23988 & -0.41135 & -0.67233 & -1.0702  &          &          &          &          &          \\
11 &  0.00032 &  0.00079 &  0.00161 &  0.00308 &  0.00575 &  0.01072 &          &          &          &          &          \\
11 &  0.09017 &  0.19128 &  0.33470 &  0.54077 &  0.83972 &  1.2790  &          &          &          &          &          \\
12 & -0.05992 & -0.13780 & -0.25849 & -0.44363 & -0.72627 & -1.1589  &          &          &          &          &          \\
12 &  0.00038 &  0.00093 &  0.00191 &  0.00367 &  0.00691 &  0.01299 &          &          &          &          &          \\
12 &  0.09539 &  0.20277 &  0.35564 &  0.57616 &  0.89757 &  1.3724  &          &          &          &          &          \\
13 & -0.06492 & -0.14922 & -0.27997 & -0.48101 & -0.78899 &          &          &          &          &          &          \\
13 &  0.00044 &  0.00109 &  0.00226 &  0.00438 &  0.00831 &          &          &          &          &          &          \\
13 &  0.10135 &  0.21592 &  0.37969 &  0.61699 &  0.96465 &          &          &          &          &          &          \\
14 & -0.07067 & -0.16234 & -0.30473 & -0.52427 & -0.86194 &          &          &          &          &          &          \\
14 &  0.00052 &  0.00129 &  0.00268 &  0.00524 &  0.01003 &          &          &          &          &          &          \\
14 &  0.10813 &  0.23095 &  0.40728 &  0.66405 &  1.0424  &          &          &          &          &          &          \\
15 & -0.07725 & -0.17742 & -0.33328 & -0.57436 &          &          &          &          &          &          &          \\
15 &  0.00061 &  0.00152 &  0.00319 &  0.00629 &          &          &          &          &          &          &          \\
15 &  0.11586 &  0.24811 &  0.43892 &  0.71831 &          &          &          &          &          &          &          \\
16 & -0.08478 & -0.19474 & -0.36621 & -0.63243 &          &          &          &          &          &          &          \\
16 &  0.00071 &  0.00180 &  0.00380 &  0.00757 &          &          &          &          &          &          &          \\
16 &  0.12464 &  0.26771 &  0.47523 &  0.78091 &          &          &          &          &          &          &          \\
17 & -0.09342 & -0.21466 & -0.40425 & -0.69990 &          &          &          &          &          &          &          \\
17 &  0.00084 &  0.00213 &  0.00455 &  0.00915 &          &          &          &          &          &          &          \\
17 &  0.13462 &  0.29010 &  0.51692 &          &          &          &          &          &          &          &          \\
18 & -0.10333 & -0.23760 & -0.44828 &          &          &          &          &          &          &          &          \\
18 &  0.00099 &  0.00254 &  0.00546 &          &          &          &          &          &          &          &          \\
18 &  0.14599 &  0.31571 &  0.56491 &          &          &          &          &          &          &          &          \\
19 & -0.11471 & -0.26407 & -0.49938 &          &          &          &          &          &          &          &          \\
19 &  0.00117 &  0.00303 &  0.00659 &          &          &          &          &          &          &          &          \\
19 &  0.15895 &  0.34506 &  0.62028 &          &          &          &          &          &          &          &          \\
20 & -0.12780 & -0.29469 &          &          &          &          &          &          &          &          &          \\
20 &  0.00139 &  0.00363 &          &          &          &          &          &          &          &          &          \\
20 &  0.17375 &  0.37879 &          &          &          &          &          &          &          &          &          \\
21 & -0.14290 &  0.33019 &          &          &          &          &          &          &          &          &          \\
21 &  0.00165 &  0.00437 &          &          &          &          &          &          &          &          &          \\
21 &  0.19069 &  0.41766 &          &          &          &          &          &          &          &          &          \\
22 & -0.16036 &          &          &          &          &          &          &          &          &          &          \\
22 &  0.00198 &          &          &          &          &          &          &          &          &          &          \\
22 &  0.21013 &          &          &          &          &          &          &          &          &          &          \\
23 & -0.18060 &          &          &          &          &          &          &          &          &          &          \\
23 &  0.00237 &          &          &          &          &          &          &          &          &          &          \\
23 &  0.23253 &          &          &          &          &          &          &          &          &          &          \\
\end{longtable}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{1} & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 0 & 0.54126 & 0.96458 & 1.4942 & 2.1938 & 3.1409 & 4.4468 & 6.2804 & 8.9088 & 12.772 & 18.631 & 27.872 & 43.213 \\
 1 & 0.63690 & 1.1363  & 1.7622 & 2.5902 & 3.7126 & 5.2622 & 7.4413 & 10.570 & 15.179 & 22.185 & 33.270 & 51.744 \\
 2 & 0.69918 & 1.2489  & 1.9390 & 2.8533 & 4.0948 & 5.8118 & 8.2309 & 11.713 & 16.854 & 24.697 & 37.156 & 58.034 \\
 3 & 0.75249 & 1.3456  & 2.0916 & 3.0818 & 4.4287 & 6.2955 & 8.9318 & 12.737 & 18.375 & 27.011 & 40.806 &        \\
 4 & 0.80403 & 1.4394  & 2.2401 & 3.3050 & 4.7567 & 6.7735 & 9.6299 & 13.766 & 19.922 & 29.399 & 44.638 &        \\
 5 & 0.85695 & 1.5359  & 2.3933 & 3.5361 & 5.0978 & 7.2736 & 10.365 & 14.861 & 21.584 & 32.000 &        &        \\
 6 & 0.91303 & 1.6383  & 2.5562 & 3.7827 & 5.4636 & 7.8129 & 11.164 & 16.060 & 23.425 & 34.920 &        &        \\
 7 & 0.97350 & 1.7489  & 2.7327 & 4.0507 & 5.8627 & 8.4048 & 12.047 & 17.398 & 25.501 &        &        &        \\
 8 & 1.0394  & 1.8696  & 2.9257 & 4.3451 & 6.3032 & 9.0618 & 13.035 & 18.907 & 27.872 &        &        &        \\
 9 & 1.1116  & 2.0022  & 3.1385 & 4.6706 & 6.7928 & 9.7968 & 14.148 & 20.627 &        &        &        &        \\
10 & 1.1911  & 2.1485  & 3.3740 & 5.0327 & 7.3404 & 10.624 & 15.413 & 22.601 &        &        &        &        \\
11 & 1.2789  & 2.3105  & 3.6359 & 5.4371 & 7.9557 & 11.562 & 16.859 &        &        &        &        &        \\
12 & 1.3761  & 2.4905  & 3.9279 & 5.8907 & 8.6503 & 12.628 & 18.522 &        &        &        &        &        \\
13 & 1.4840  & 2.6910  & 4.2547 & 6.4011 & 9.4380 & 13.849 &        &        &        &        &        &        \\
14 & 1.6039  & 2.9148  & 4.6215 & 6.9779 & 10.335 & 15.255 &        &        &        &        &        &        \\
15 & 1.7375  & 3.1653  & 5.0346 & 7.6322 & 11.362 &        &        &        &        &        &        &        \\
16 & 1.8867  & 3.4465  & 5.5013 & 8.3775 & 12.545 &        &        &        &        &        &        &        \\
17 & 2.0536  & 3.7631  & 6.0307 & 9.2306 & 13.913 &        &        &        &        &        &        &        \\
18 & 2.2409  & 4.1207  & 6.6335 & 10.212 &        &        &        &        &        &        &        &        \\
19 & 2.4516  & 4.5261  & 7.3231 & 11.348 &        &        &        &        &        &        &        &        \\
20 & 2.6895  & 4.9874  & 8.1161 &        &        &        &        &        &        &        &        &        \\
21 & 2.9589  & 5.5147  & 9.0331 &        &        &        &        &        &        &        &        &        \\
22 & 3.2651  & 6.1205  &        &        &        &        &        &        &        &        &        &        \\
23 & 3.7654$^{\ast}$ & 7.1045$^{\ast}$ & & &      &        &        &        &        &        &        &        \\
24 & 4.1766$^{\ast}$ & &        &        &        &        &        &        &        &        &        &        \\
25 & 4.6509$^{\ast}$ & &        &        &        &        &        &        &        &        &        &        \\
\hline\hline
\end{tabular}
\begin{tabular}{c@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{2mm}}l@{\hspace{1mm}}l}
\hline\hline
$L/v$ & \makecell[c]{2} & \makecell[c]{3} & \makecell[c]{4} & \makecell[c]{5} & \makecell[c]{6} & \makecell[c]{7} & \makecell[c]{8} & \makecell[c]{9} & \makecell[c]{10} & \makecell[c]{11} & \makecell[c]{12} \\
\hline
 0 & 0.06830 & 0.14349 & 0.24824 & 0.39579 & 0.60510 & 0.90477 & 1.3392 & 1.9796 & 2.9447 & 4.4422 & 6.8591 \\
 1 & 0.08581 & 0.18045 & 0.31245 & 0.49859 & 0.76297 & 1.1420  & 1.6924 & 2.5056 & 3.7347 & 5.6488 & 8.7521 \\
 2 & 0.10014 & 0.21081 & 0.36541 & 0.58374 & 0.89434 & 1.3405  & 1.9898 & 2.9517 & 4.4107 & 6.6931 & 10.415 \\
 3 & 0.11409 & 0.24048 & 0.41737 & 0.66764 & 1.0244  & 1.5379  & 2.2874 & 3.4016 & 5.0986 & 7.7679 &        \\
 4 & 0.12855 & 0.27133 & 0.47161 & 0.75556 & 1.1613  & 1.7469  & 2.6045 & 3.8845 & 5.8440 & 8.9460 &        \\
 5 & 0.14396 & 0.30433 & 0.52981 & 0.85030 & 1.3095  & 1.9745  & 2.9520 & 4.4180 & 6.6755 &        &        \\
 6 & 0.16062 & 0.34011 & 0.59317 & 0.95390 & 1.4724  & 2.2261  & 3.3389 & 5.0170 & 7.6191 &        &        \\
 7 & 0.17879 & 0.37928 & 0.66277 & 1.0682  & 1.6531  & 2.5069  & 3.7740 & 5.6970 &        &        &        \\
 8 & 0.19873 & 0.42238 & 0.73969 & 1.1951  & 1.8548  & 2.8226  & 4.2673 & 6.4756 &        &        &        \\
 9 & 0.22068 & 0.47004 & 0.82511 & 1.3368  & 2.0814  & 3.1797  & 4.8303 &        &        &        &        \\
10 & 0.24496 & 0.52293 & 0.92035 & 1.4956  & 2.3371  & 3.5861  & 5.4773 &        &        &        &        \\
11 & 0.27189 & 0.58184 & 1.0270  & 1.6745  & 2.6272  & 4.0511  &        &        &        &        &        \\
12 & 0.30185 & 0.64768 & 1.1468  & 1.8768  & 2.9579  & 4.5864  &        &        &        &        &        \\
13 & 0.33527 & 0.72151 & 1.2819  & 2.1066  & 3.3369  &         &        &        &        &        &        \\
14 & 0.37269 & 0.80460 & 1.4349  & 2.3690  & 3.7737  &         &        &        &        &        &        \\
15 & 0.41469 & 0.89843 & 1.6090  & 2.6700  &         &         &        &        &        &        &        \\
16 & 0.46201 & 1.0048  & 1.8080  & 3.0173  &         &         &        &        &        &        &        \\
17 & 0.51550 & 1.1259  & 2.0364  & 3.4203  &         &         &        &        &        &        &        \\
18 & 0.57618 & 1.2644  & 2.3001  &         &         &         &        &        &        &        &        \\
19 & 0.64532 & 1.4235  & 2.6063  &         &         &         &        &        &        &        &        \\
20 & 0.72441 & 1.6073  &         &         &         &         &        &        &        &        &        \\
21 & 0.81532 & 1.8209  &         &         &         &         &        &        &        &        &        \\
22 & 0.92036 &         &         &         &         &         &        &        &        &        &        \\
23 & 1.0424  &         &         &         &         &         &        &        &        &        &        \\
\hline\hline
\end{tabular}
